The Muon g-2

The muon anomalous magnetic moment is one of the most precisely measured quantities in particle physics. In a recent experiment at Brookhaven it has been measured with a remarkable 14-fold improvement of the previous CERN experiment reaching a precision of 0.54ppm. Since the first results were published, a persisting "discrepancy" between theory and experiment of about 3 standard deviations is observed. It is the largest "established" deviation from the Standard Model seen in a "clean" electroweak observable and thus could be a hint for New Physics to be around the corner. This deviation triggered numerous speculations about the possible origin of the "missing piece" and the increased experimental precision animated a multitude of new theoretical efforts which lead to a substantial improvement of the prediction of the muon anomaly a_mu=(g_mu-2)/2. The dominating uncertainty of the prediction, caused by strong interaction effects, could be reduced substantially, due to new hadronic cross section measurements in electron-positron annihilation at low energies. Also the recent electron g-2 measurement at Harvard contributes substantially to the progress in this field, as it allows for a much more precise determination of the fine structure constant alpha as well as a cross check of the status of our theoretical understanding.

==> (inline-ps-0) <==

       DEle begin DPhysRep begin 
       gsave
       #1 #2 translate 
       2.83 2.83 scale 
       /xpos 0 def 
       /ypos 0 def 
       /size #3 def #5 end end

==> (inline-ps-1) <==
 grestore clear
